Learning Ad Hoc Network Dynamics via Graph-Structured World Models

Ad hoc wireless networks exhibit complex, innate and coupled dynamics: node mobility, energy depletion and topology change that are difficult to model analytically. Model-free deep reinforcement learning requires sustained online interaction whereas existing model based approaches use flat state representations that lose per node structure. Therefore we propose G-RSSM, a graph structured recurrent state space model that maintains per node latent states with cross node multi head attention to learn the dynamics jointly from offline trajectories. We apply the proposed method to the downstream task clustering where a cluster head selection policy trains entirely through imagined rollouts in the learned world model. Across 27 evaluation scenarios spanning MANET, VANET, FANET, WSN and tactical networks with N=30 to 1000 nodes, the learned policy maintains high connectivity with only trained for N=50. Herein, we propose the first multi physics graph structured world model applied to combinatorial per node decision making in size agnostic wireless ad hoc networks.

==> figures/arch.tex <==


\begin{tikzpicture}[
    >=Stealth,
    blk/.style={rectangle, draw=black, line width=0.5pt, rounded corners=1.5pt,
        minimum height=0.48cm, minimum width=2.0cm, font=\scriptsize,
        align=center, inner sep=2pt, fill=white},
    sm/.style={rectangle, draw=black, line width=0.4pt, rounded corners=1pt,
        minimum height=0.38cm, minimum width=0.9cm, font=\tiny,
        align=center, inner sep=1.5pt, fill=white},
    io/.style={blk, fill=black!5, line width=0.55pt},
    a/.style={-{Stealth[length=2pt,width=1.6pt]}, line width=0.45pt},
    ab/.style={-{Stealth[length=2.5pt,width=2pt]}, line width=0.55pt},
    ad/.style={-{Stealth[length=2pt,width=1.6pt]}, dashed, line width=0.4pt},
    aloop/.style={-{Stealth[length=2pt,width=1.6pt]}, densely dash dot, line width=0.45pt},
    d/.style={font=\tiny, text=black!50},
]



\node[io, minimum width=1.8cm] (inp) at (0, -1.2)
    {$\mathcal{G}^t$};
\node[d, below=-0.01cm of inp] {$N{\times}7$};

\node[blk, below=0.4cm of inp, minimum width=1.8cm] (enc)
    {GATv2 Encoder};
\node[d, below=-0.01cm of enc] {2-layer, 4-head};
\draw[ab] (inp) -- (enc);

\node[blk, below=0.4cm of enc, minimum width=1.8cm] (oemb)
    {$\mathbf{o}_i \!\in\! \mathbb{R}^{64}$};
\node[d, below=-0.01cm of oemb] {$\times\!N$ nodes};
\draw[a] (enc) -- (oemb);


\begin{scope}[on background layer]
    \node[fill=black!2, rounded corners=3pt,
          fit=(inp)(enc)(oemb), inner sep=6pt] (ez) {};
\end{scope}
\node[font=\tiny\bfseries, anchor=south]
    at ($(ez.north)+(0,0.02)$) {Encoder};



\node[blk, minimum width=2.4cm] (gru) at (4.8, 0)
    {Per-node GRU(32)};

\node[blk, below=0.4cm of gru, minimum width=2.4cm] (mha)
    {Cross-node MHA};
\node[d, below=0.06cm of mha] {4-head self-attn + LN};
\draw[a] (gru) -- (mha);


\node[sm, below left=0.45cm and 0.15cm of mha] (pri) {Prior $p$};
\node[sm, below right=0.45cm and 0.15cm of mha] (pos) {Post.\ $q$};
\draw[a] (mha.south) -- ++(0,-0.12) -| (pri.north);
\draw[a] (mha.south) -- ++(0,-0.12) -| (pos.north);

\node[font=\tiny] (kl) at ($(pri.south)!0.5!(pos.south)+(0,0.15)$)
    {$D_{\mathrm{KL}}$};

\node[blk, below=0.06cm of kl, minimum width=2.0cm] (zcat)
    {$\mathbf{z}_i \!\sim\! \mathrm{Cat}(8{\times}8)$};
\draw[a] (pri.south) -- ++(0,-0.03) -| ([xshift=-0.2cm]zcat.north);
\draw[a] (pos.south) -- ++(0,-0.03) -| ([xshift=0.2cm]zcat.north);


\begin{scope}[on background layer]
    \node[fill=black!3, rounded corners=3pt,
          fit=(gru)(mha)(pri)(pos)(zcat)(kl), inner sep=6pt] (rz) {};
\end{scope}
\node[font=\tiny\bfseries, anchor=south west]
    at ($(rz.north west)+(0,0.02)$) {G-RSSM (${\times}N$)};

\draw[ab] (oemb.east) -- ++(0.4,0) |- ([yshift=0.1cm]gru.west)
    node[pos=0.75, above, d] {$N{\times}64$};

\coordinate (rec_x) at ($(rz.west)+(-0.4,0)$);
\draw[aloop] (zcat.west) -- (zcat.west -| rec_x)
    -- (gru.west -| rec_x) -- (gru.west);
\node[d, rotate=90, anchor=south]
    at ($(rec_x)+(0.0,-0.1)$) {$\mathbf{z}_i^{t\text{-}1},a_i^{t\text{-}1}$};

\node[blk, below=0.5cm of zcat, minimum width=2.4cm] (agg)
    {Mean-pool $\to$ $\mathbf{s}^t\!\in\!\mathbb{R}^{256}$};
\draw[ab] (zcat) -- (agg) node[midway, right, d] {$N{\times}96$};

\node[blk, below=0.35cm of agg, minimum width=2.6cm, font=\tiny] (dec)
    {Pos $|$ En $|$ Adj $|$ $\hat{r}_t$ $|$ $\hat{c}_t$};
\node[d, below=-0.01cm of dec] {\itshape train only};
\draw[a] (agg) -- (dec);

\node[font=\scriptsize, below=0.2cm of dec] (loss)
    {$\mathcal{L}_{\mathrm{WM}} \!=\!
      \mathcal{L}_{\mathrm{recon}} + \beta\max(D_{\mathrm{KL}},\eta)$};


\node[blk, fill=black!4, minimum width=2.2cm,
      right=1.6cm of mha] (nenc)
    {Node encoder};
\node[d, below=-0.08cm of nenc]
    {$[\mathbf{h}_i,\mathbf{z}_i,a_i^{t\text{-}1}]\!\to\!64$};

\node[blk, fill=black!4, minimum width=2.2cm,
      below=0.35cm of nenc] (aatt)
    {Self-attention};
\node[d, below=-0.01cm of aatt] {4-head MHA + LN};
\draw[a] (nenc) -- (aatt);

\node[blk, fill=black!4, minimum width=2.2cm,
      below=0.35cm of aatt] (amlp)
    {Per-node MLP};
\node[d, below=-0.01cm of amlp] {$64\!\to\!128\!\to\!1$};
\draw[a] (aatt) -- (amlp);

\node[blk, below=0.35cm of amlp, minimum width=2.2cm] (bern)
    {$\pi(a_i{=}1) = \sigma(\ell_i)$};
\draw[a] (amlp) -- (bern);

\node[io, below=0.35cm of bern, minimum width=2.2cm] (chout)
    {$\mathbf{a}^t \!\in\! \{0,1\}^N$};
\draw[ab] (bern) -- (chout);

\node[blk, below=0.4cm of chout, minimum width=2.2cm] (critic)
    {Critic $V(\mathbf{s}^t)$};
\node[d, below=-0.01cm of critic] {MLP $\to \mathbb{R}$};

\begin{scope}[on background layer]
    \node[fill=black!4, rounded corners=3pt,
          fit=(nenc)(aatt)(amlp)(bern)(chout)(critic), inner sep=6pt] (az) {};
\end{scope}
\node[font=\tiny\bfseries, anchor=south]
    at ($(az.north)+(0,0.02)$) {Actor-Critic};



\draw[ab] (mha.east) -- (nenc.west)
    node[midway, above, d] {$[\mathbf{h}_i,\mathbf{z}_i]$}
    node[midway, below, d] {$N{\times}96$};

\draw[ad] (chout.east) -- ++(0.35,0) |- (nenc.east)
    node[pos=0.18, right, d] {$a_i^{t\text{-}1}$};


\coordinate (img_y) at ($(loss.south)+(0,-0.4)$);
\coordinate (img_x) at ($(rec_x)+(-0.45,0)$);
\coordinate (gru_entry) at ([yshift=-0.12cm]gru.west);

\draw[aloop, line width=0.55pt]
    (chout.west) -- (az.west |- chout)               
    -- (az.west |- img_y)                             
    -- (img_x |- img_y)                               
    -- (img_x |- gru_entry)                           
    -- (gru_entry);                                    

\node[font=\tiny\bfseries, anchor=north]
    at ($(img_x |- img_y)!0.5!(az.west |- img_y)+(0,0.04)$)
    {imagination: $\mathbf{a}^t \to$ dynamics};

\end{tikzpicture}


==> figures/rssm_vsg_vert.tex <==
\begin{tikzpicture}[
    >=latex,
    det/.style={circle, draw=black, fill=white, line width=0.5pt,
                minimum size=0.6cm, font=\footnotesize, inner sep=0pt},
    stoch/.style={circle, draw=black, dashed, fill=black!5, line width=0.5pt,
                  minimum size=0.6cm, font=\footnotesize, inner sep=0pt},
    observed/.style={circle, draw=black, fill=black!15, line width=0.5pt,
                     minimum size=0.48cm, font=\scriptsize, inner sep=0pt},
    actnode/.style={rectangle, draw=black, fill=white, line width=0.4pt,
                    minimum size=0.42cm, font=\scriptsize, inner sep=0pt},
    modbox/.style={rectangle, draw=black, fill=black!4, line width=0.4pt,
                   rounded corners=1.5pt, minimum height=0.32cm,
                   font=\scriptsize, inner sep=2pt},
    arr/.style={->, line width=0.4pt},
    thickarr/.style={->, line width=0.55pt},
    dlbl/.style={font=\scriptsize, text=black!50},
]


\node[font=\footnotesize\bfseries] at (1.4, 3.3) {(a) Standard RSSM};

% --- t-1 ---
\node[det] (h0) at (0, 2.2) {$h^{t\!-\!1}$};
\node[stoch] (z0) at (0, 0.8) {$z^{t\!-\!1}$};
\node[actnode] (a0) at (0, -0.25) {$a^{t\!-\!1}$};

% --- t ---
\node[det] (h1) at (2.8, 2.2) {$h^t$};
\node[stoch] (z1) at (2.8, 0.8) {$z^t$};
\node[observed] (o1) at (3.8, 0.8) {$o^t$};
\node[actnode] (a1) at (2.8, -0.25) {$a^t$};

% Dynamics
\draw[thickarr] (h0) -- node[above, dlbl] {GRU} (h1);
\draw[arr] (z0) -- (h1);
\draw[arr] (a0) -- (h1);
\draw[arr] (h1) -- (z1);
\draw[arr] (o1) -- (z1);

\node[dlbl, above=3pt of h0] {$\mathbb{R}^{256}$};
\node[dlbl, below=3pt of z0] {$\mathbb{R}^{1024}$};

% Continuation
\draw[thickarr] (h1) -- ++(0.6, 0);
\node[font=\normalsize, text=black!30] at (3.75, 2.2) {$\cdots$};

\draw[black!15, line width=0.3pt] (4.3, -0.7) -- (4.3, 3.6);


\begin{scope}[xshift=4.7cm]
\node[font=\footnotesize\bfseries] at (2.0, 3.3) {(b) G-RSSM (Ours)};

\node[det] (hi0) at (0.5, 2.2) {$h_i^{t\!-\!1}$};
\node[stoch] (zi0) at (0.5, 0.8) {$z_i^{t\!-\!1}$};
\node[actnode] (ai0) at (0.5, -0.25) {$a_i^{t\!-\!1}$};

\begin{scope}[on background layer]
    \node[det, draw=black!25, fill=white] at (0.72, 2.4) {};
    \node[det, draw=black!20, fill=white] at (0.61, 2.31) {};
    \node[stoch, draw=black!22, fill=black!2] at (0.72, 1.0) {};
    \node[stoch, draw=black!18, fill=black!2] at (0.61, 0.91) {};
\end{scope}
\node[dlbl] at (1.05, 2.55) {$\times\!N$};

\node[det] (hi1) at (3.3, 2.2) {$h_i^t$};
\node[stoch] (zi1) at (3.3, 0.8) {$z_i^t$};
\node[observed] (oi1) at (4.3, 0.8) {$o_i^t$};
\node[actnode] (ai1) at (3.3, -0.25) {$a_i^t$};

\begin{scope}[on background layer]
    \node[det, draw=black!25, fill=white] at (3.52, 2.4) {};
    \node[det, draw=black!20, fill=white] at (3.41, 2.31) {};
    \node[stoch, draw=black!22, fill=black!2] at (3.52, 1.0) {};
    \node[stoch, draw=black!18, fill=black!2] at (3.41, 0.91) {};
\end{scope}

\draw[thickarr] (hi0) -- node[above, dlbl] {GRU} (hi1);
\draw[arr] (zi0) -- (hi1);
\draw[arr] (ai0) -- (hi1);
\draw[arr] (hi1) -- (zi1);
\draw[arr] (oi1) -- (zi1);

\node[dlbl, above left=2pt and -3pt of hi0] {$\mathbb{R}^{32}$};
\node[dlbl, below left=2pt and -3pt of zi0] {$\mathbb{R}^{64}$};

\node[modbox, minimum width=1.3cm] (mha) at (3.3, 2.95) {MHA};
\draw[arr] (hi1.north) -- (mha.south);

\draw[arr, rounded corners=2pt]
    (mha.east) -- ++(0.28, 0) |- ([xshift=1pt,yshift=2pt]hi1.north east);

\node[dlbl, scale=0.9] at (4.58, 2.56) {$+$res};

\draw[densely dotted, line width=0.2pt, black!30]
    ([xshift=-0.25cm]mha.south) -- ++(-0.35, -0.3);
\draw[densely dotted, line width=0.2pt, black!30]
    ([xshift=0.25cm]mha.south) -- ++(0.35, -0.3);


\node[modbox] (pool) at (3.3, -0.85) {mean-pool};
\draw[arr, black!45, rounded corners=2pt]
    ([xshift=0.18cm]zi1.south) -- ++(0.55,0) |- (pool.east);
\node[dlbl, right=2pt of pool] {$s\!\in\!\mathbb{R}^{256}$};

\draw[thickarr] (hi1.east) -- ++(0.6, 0);
\node[font=\normalsize, text=black!30] at (4.25, 1.7) {$\cdots$};
\end{scope}


\node[det, minimum size=0.3cm] (l1) at (0.5, -1.35) {};
\node[right=2pt of l1, font=\scriptsize] {Det.\ $h$};

\node[stoch, minimum size=0.3cm] (l2) at (2.6, -1.35) {};
\node[right=2pt of l2, font=\scriptsize] {Stoch.\ $z$};

\node[observed, minimum size=0.27cm] (l3) at (5.0, -1.35) {};
\node[right=2pt of l3, font=\scriptsize] {Observed};

\node[actnode, minimum size=0.27cm] (l4) at (7.2, -1.35) {};
\node[right=2pt of l4, font=\scriptsize] {Action};

\end{tikzpicture}
